Synthesis of Distributed Protocols by Enumeration Modulo Isomorphisms

Synthesis of distributed protocols is a hard, often undecidable, problem. Completion techniques provide partial remedy by turning the problem into a search problem. However, the space of candidate completions is still massive. In this paper, we propose optimization techniques to reduce the size of the search space by a factorial factor by exploiting symmetries (isomorphisms) in functionally equivalent solutions. We present both a theoretical analysis of this optimization as well as empirical results that demonstrate its effectiveness in synthesizing both the Alternating Bit Protocol and Two Phase Commit. Our experiments show that the optimized tool achieves a speedup of approximately 2 to 10 times compared to its unoptimized counterpart.

==> figs/2pc_B.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-27.6) circle (3);
\draw (13,-27.6) node {$b_0^{(i)}$};
\draw [black] (25.2,-27.6) circle (3);
\draw (25.2,-27.6) node {$b_1^{(i)}$};
\draw [black] (37.4,-27.6) circle (3);
\draw (37.4,-27.6) node {$b_2^{(i)}$};
\draw [black] (61.8,-27.6) circle (3);
\draw (61.8,-27.6) node {$b_5^{(i)}$};
\draw [black] (49.6,-27.6) circle (3);
\draw (49.6,-27.6) node {$b_3^{(i)}$};
\draw [black] (49.6,-15.4) circle (3);
\draw (49.6,-15.4) node {$b_4^{(i)}$};
\draw [black] (16,-27.6) -- (22.2,-27.6);
\fill [black] (22.2,-27.6) -- (21.4,-27.1) -- (21.4,-28.1);
\draw (19.1,-27.1) node [above] {$x_i?$};
\draw [black] (28.2,-27.6) -- (34.4,-27.6);
\fill [black] (34.4,-27.6) -- (33.6,-27.1) -- (33.6,-28.1);
\draw (31.3,-27.1) node [above] {$\textit{qry}_i!$};
\draw [black] (39.52,-25.48) -- (47.48,-17.52);
\fill [black] (47.48,-17.52) -- (46.56,-17.73) -- (47.27,-18.44);
\draw (42.98,-20.02) node [left] {$\textit{gd}_i?$};
\draw [black] (40.4,-27.6) -- (46.6,-27.6);
\fill [black] (46.6,-27.6) -- (45.8,-27.1) -- (45.8,-28.1);
\draw (43.5,-27.1) node [above] {$\textit{bd}_i?$};
\draw [black] (52.6,-27.6) -- (58.8,-27.6);
\fill [black] (58.8,-27.6) -- (58,-27.1) -- (58,-28.1);
\draw (55.7,-27.1) node [above] {$\textit{no}_i!$};
\draw [black] (51.72,-17.52) -- (59.68,-25.48);
\fill [black] (59.68,-25.48) -- (59.47,-24.56) -- (58.76,-25.27);
\draw (52.73,-21.98) node [below] {$\textit{yes}_i!$};
\draw [black] (59.046,-28.789) arc (-68.12406:-111.87594:58.095);
\fill [black] (15.75,-28.79) -- (16.31,-29.55) -- (16.68,-28.62);
\draw (37.4,-33.47) node [below] {$\textit{ab}_i?,\mbox{ }\textit{cm}_i?$};
\draw [black] (7.1,-27.6) -- (10,-27.6);
\fill [black] (10,-27.6) -- (9.2,-27.1) -- (9.2,-28.1);
\end{tikzpicture}
\end{center}


==> figs/2pc_B0.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (13,-27.6) circle (3);
\draw (13,-27.6) node {$b_0^{(i)}$};
\draw [black] (25.2,-27.6) circle (3);
\draw (25.2,-27.6) node {$b_1^{(i)}$};
\draw [black] (37.4,-27.6) circle (3);
\draw (37.4,-27.6) node {$b_2^{(i)}$};
\draw [black] (61.8,-27.6) circle (3);
\draw (61.8,-27.6) node {$b_5^{(i)}$};
\draw [black] (49.6,-27.6) circle (3);
\draw (49.6,-27.6) node {$b_3^{(i)}$};
\draw [black] (49.6,-15.4) circle (3);
\draw (49.6,-15.4) node {$b_4^{(i)}$};
\draw [black] (16,-27.6) -- (22.2,-27.6);
\fill [black] (22.2,-27.6) -- (21.4,-27.1) -- (21.4,-28.1);
\draw (19.1,-27.1) node [above] {$x_i?$};
\draw [black] (28.2,-27.6) -- (34.4,-27.6);
\fill [black] (34.4,-27.6) -- (33.6,-27.1) -- (33.6,-28.1);
\draw (31.3,-27.1) node [above] {$\textit{qry}_i!$};
\draw [black] (40.4,-27.6) -- (46.6,-27.6);
\fill [black] (46.6,-27.6) -- (45.8,-27.1) -- (45.8,-28.1);
\draw (43.5,-27.1) node [above] {$\textit{bd}_i?$};
\draw [black] (52.6,-27.6) -- (58.8,-27.6);
\fill [black] (58.8,-27.6) -- (58,-27.1) -- (58,-28.1);
\draw (55.7,-27.1) node [above] {$\textit{no}_i!$};
\draw [black] (51.72,-17.52) -- (59.68,-25.48);
\fill [black] (59.68,-25.48) -- (59.47,-24.56) -- (58.76,-25.27);
\draw (52.73,-21.98) node [below] {$\textit{yes}_i!$};
\draw [black] (59.046,-28.789) arc (-68.12406:-111.87594:58.095);
\fill [black] (15.75,-28.79) -- (16.31,-29.55) -- (16.68,-28.62);
\draw (37.4,-33.47) node [below] {$\textit{ab}_i?,\mbox{ }\textit{cm}_i?$};
\draw [black] (7.1,-27.6) -- (10,-27.6);
\fill [black] (10,-27.6) -- (9.2,-27.1) -- (9.2,-28.1);
\end{tikzpicture}
\end{center}


==> figs/2pc_H.tex <==
% !TEX root = ../main.tex
\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (9.2,-14.6) circle (3);
\draw (9.2,-14.6) node {$m_0$};
\draw [black] (21.4,-14.6) circle (3);
\draw (21.4,-14.6) node {$m_1$};
\draw [black] (33.6,-14.6) circle (3);
\draw (33.6,-14.6) node {$m_2$};
\draw [black] (45.8,-14.6) circle (3);
\draw (45.8,-14.6) node {$m_3$};
\draw [black] (39.7,-26.8) circle (3);
\draw (39.7,-26.8) node {$m_5$};
\draw [black] (51.9,-26.8) circle (3);
\draw (51.9,-26.8) node {$m_4$};
\draw [black] (27.5,-26.8) circle (3);
\draw (27.5,-26.8) node {$m_6$};
\draw [black] (15.3,-26.8) circle (3);
\draw (15.3,-26.8) node {$m_7$};
\draw [black] (9.2,-38.9) circle (3);
\draw (9.2,-38.9) node {$m_{11}$};
\draw [black] (21.4,-38.9) circle (3);
\draw (21.4,-38.9) node {$m_{10}$};
\draw [black] (33.6,-38.9) circle (3);
\draw (33.6,-38.9) node {$m_9$};
\draw [black] (45.8,-38.9) circle (3);
\draw (45.8,-38.9) node {$m_8$};
\draw [black] (4.1,-14.6) -- (6.2,-14.6);
\draw (3.6,-14.6) node [left] {\textit{tx. man.}\ :=};
\fill [black] (6.2,-14.6) -- (5.4,-14.1) -- (5.4,-15.1);
\draw [black] (12.2,-14.6) -- (18.4,-14.6);
\fill [black] (18.4,-14.6) -- (17.6,-14.1) -- (17.6,-15.1);
\draw (15.3,-14.1) node [above] {$x?$};
\draw [black] (24.4,-14.6) -- (30.6,-14.6);
\fill [black] (30.6,-14.6) -- (29.8,-14.1) -- (29.8,-15.1);
\draw (27.5,-14.1) node [above] {$x_1!$};
\draw [black] (36.6,-14.6) -- (42.8,-14.6);
\fill [black] (42.8,-14.6) -- (42,-14.1) -- (42,-15.1);
\draw (39.7,-14.1) node [above] {$x_2!$};
\draw [black] (48.771,-14.238) arc (90.0819:-90.0819:12.512);
\fill [black] (48.77,-39.26) -- (49.57,-39.76) -- (49.57,-38.76);
\draw (61.8,-26.75) node [right] {$\textit{no}_*?$};
\draw [black] (47.14,-17.28) -- (50.56,-24.12);
\fill [black] (50.56,-24.12) -- (50.65,-23.18) -- (49.75,-23.62);
\draw (48.15,-21.81) node [left] {$\textit{yes}_*?$};
\draw [black] (50.55,-29.48) -- (47.15,-36.22);
\fill [black] (47.15,-36.22) -- (47.96,-35.73) -- (47.06,-35.28);
\draw [black] (48.9,-26.8) -- (42.7,-26.8);
\fill [black] (42.7,-26.8) -- (43.5,-27.3) -- (43.5,-26.3);
\draw (45.8,-26.3) node [above] {$\textit{yes}_*?$};
\draw [black] (36.7,-26.8) -- (30.5,-26.8);
\fill [black] (30.5,-26.8) -- (31.3,-27.3) -- (31.3,-26.3);
\draw (33.6,-26.3) node [above] {$\textit{cm}_1!$};
\draw [black] (24.5,-26.8) -- (18.3,-26.8);
\fill [black] (18.3,-26.8) -- (19.1,-27.3) -- (19.1,-26.3);
\draw (21.4,-26.3) node [above] {$\textit{cm}_2!$};
\draw [black] (13.96,-24.12) -- (10.54,-17.28);
\fill [black] (10.54,-17.28) -- (10.45,-18.22) -- (11.35,-17.78);
\draw (12.95,-19.59) node [right] {$\textit{succ}!$};
\draw [black] (9.2,-35.9) -- (9.2,-17.6);
\fill [black] (9.2,-17.6) -- (8.7,-18.4) -- (9.7,-18.4);
\draw (8.7,-26.75) node [left] {$\textit{fail}!$};
\draw [black] (18.4,-38.9) -- (12.2,-38.9);
\fill [black] (12.2,-38.9) -- (13,-39.4) -- (13,-38.4);
\draw (15.3,-38.4) node [above] {$\textit{ab}_2!$};
\draw [black] (30.6,-38.9) -- (24.4,-38.9);
\fill [black] (24.4,-38.9) -- (25.2,-39.4) -- (25.2,-38.4);
\draw (27.5,-38.4) node [above] {$\textit{ab}_1!$};
\draw [black] (42.8,-38.9) -- (36.6,-38.9);
\fill [black] (36.6,-38.9) -- (37.4,-39.4) -- (37.4,-38.4);
\draw (39.7,-38.4) node [above] {$\textit{yes}_*?$};
\draw (39.7,-36.4) node [above] {$\textit{no}_*?$};
\draw [black] (46.629,-11.729) arc (191.63248:-96.36752:2.25);
\draw (51.81,-9.13) node [above] {$x?$};
\fill [black] (48.58,-13.51) -- (49.47,-13.84) -- (49.27,-12.86);
\draw [black] (7.877,-11.92) arc (234:-54:2.25);
\draw (9.2,-7.35) node [above] {$\textit{yes}_*?,\textit{no}_*?$};
\fill [black] (10.52,-11.92) -- (11.4,-11.57) -- (10.59,-10.98);
\draw [black] (54.257,-28.637) arc (79.80895:-208.19105:2.25);
\draw (56.27,-33.39) node [below] {$x?$};
\fill [black] (51.88,-29.79) -- (51.24,-30.49) -- (52.23,-30.66);
\end{tikzpicture}
\end{center}


==> figs/M1.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize*0.8]
\tikzstyle{every node}+=[inner sep=0pt]

    \draw [black] (5.6,-33.6) circle (3);
    \draw (5.6,-33.6) node {$p_3$};
    \draw [black] (14.9,-33.6) circle (3);
    \draw (14.9,-33.6) node {$p_2$};
    \draw [black] (5.6,-24.5) circle (3);
    \draw (5.6,-24.5) node {$p_0$};
    \draw [black] (14.9,-24.5) circle (3);
    \draw (14.9,-24.5) node {$p_1$};
    \draw [black] (27.1,-33.6) circle (3);
    \draw (27.1,-33.6) node {$p_3$};
    \draw [black] (27.1,-24.5) circle (3);
    \draw (27.1,-24.5) node {$p_0$};
    \draw [black] (36.3,-33.6) circle (3);
    \draw (36.3,-33.6) node {$p_2$};
    \draw [black] (36.3,-24.5) circle (3);
    \draw (36.3,-24.5) node {$p_1$};
    \draw [black] (48.5,-33.6) circle (3);
    \draw (48.5,-33.6) node {$p_3$};
    \draw [black] (57.7,-33.6) circle (3);
    \draw (57.7,-33.6) node {$p_2$};
    \draw [black] (48.5,-24.5) circle (3);
    \draw (48.5,-24.5) node {$p_0$};
    \draw [black] (57.7,-24.5) circle (3);
    \draw (57.7,-24.5) node {$p_1$};
    \draw [black] (69.8,-33.6) circle (3);
    \draw (69.8,-33.6) node {$p_3$};
    \draw [black] (79,-33.6) circle (3);
    \draw (79,-33.6) node {$p_2$};
    \draw [black] (69.8,-24.5) circle (3);
    \draw (69.8,-24.5) node {$p_0$};
    \draw [black] (79,-24.5) circle (3);
    \draw (79,-24.5) node {$p_1$};
    \draw [black] (1.4,-24.5) -- (2.6,-24.5);
    \fill [black] (2.6,-24.5) -- (1.8,-24) -- (1.8,-25);
    \draw [black] (30.1,-24.5) -- (33.3,-24.5);
    \fill [black] (33.3,-24.5) -- (32.5,-24) -- (32.5,-25);
    \draw (31.7,-24) node [above] {$a$};
    \draw [black] (36.3,-27.5) -- (36.3,-30.6);
    \fill [black] (36.3,-30.6) -- (36.8,-29.8) -- (35.8,-29.8);
    \draw (35.8,-29.05) node [left] {$a$};
    \draw [black] (33.3,-33.6) -- (30.1,-33.6);
    \fill [black] (30.1,-33.6) -- (30.9,-34.1) -- (30.9,-33.1);
    \draw (31.7,-34.1) node [below] {$a$};
    \draw [black] (51.5,-24.5) -- (54.7,-24.5);
    \fill [black] (54.7,-24.5) -- (53.9,-24) -- (53.9,-25);
    \draw (53.1,-24) node [above] {$a$};
    \draw [black] (57.7,-27.5) -- (57.7,-30.6);
    \fill [black] (57.7,-30.6) -- (58.2,-29.8) -- (57.2,-29.8);
    \draw (58.2,-29.05) node [right] {$a$};
    \draw [black] (54.7,-33.6) -- (51.5,-33.6);
    \fill [black] (51.5,-33.6) -- (52.3,-34.1) -- (52.3,-33.1);
    \draw (53.1,-34.1) node [below] {$a$};
    \draw [black] (22.4,-24.5) -- (24.1,-24.5);
    \fill [black] (24.1,-24.5) -- (23.3,-24) -- (23.3,-25);
    \draw [black] (43.7,-24.5) -- (45.5,-24.5);
    \fill [black] (45.5,-24.5) -- (44.7,-24) -- (44.7,-25);
    \draw [black] (8.6,-24.5) -- (11.9,-24.5);
    \fill [black] (11.9,-24.5) -- (11.1,-24) -- (11.1,-25);
    \draw (10.25,-24) node [above] {$a$};
    \draw [black] (14.9,-27.5) -- (14.9,-30.6);
    \fill [black] (14.9,-30.6) -- (15.4,-29.8) -- (14.4,-29.8);
    \draw (15.4,-29.05) node [right] {$a$};
    \draw [black] (11.9,-33.6) -- (8.6,-33.6);
    \fill [black] (8.6,-33.6) -- (9.4,-34.1) -- (9.4,-33.1);
    \draw (10.25,-34.1) node [below] {$a$};
    \draw [black] (5.6,-30.6) -- (5.6,-27.5);
    \fill [black] (5.6,-27.5) -- (5.1,-28.3) -- (6.1,-28.3);
    \draw (5.1,-29.05) node [left] {$a$};
    \draw [black] (29.23,-31.49) -- (34.17,-26.61);
    \fill [black] (34.17,-26.61) -- (33.25,-26.82) -- (33.95,-27.53);
    \draw (32.67,-29.53) node [below] {$a$};
    \draw [black] (50.592,-31.507) arc (118.60039:61.39961:5.239);
    \fill [black] (55.61,-31.51) -- (55.14,-30.69) -- (54.67,-31.56);
    \draw (53.1,-30.37) node [above] {$a$};
    \draw [black] (79,-27.5) -- (79,-30.6);
    \fill [black] (79,-30.6) -- (79.5,-29.8) -- (78.5,-29.8);
    \draw (79.5,-29.05) node [right] {$a$};
    \draw [black] (72.8,-24.5) -- (76,-24.5);
    \fill [black] (76,-24.5) -- (75.2,-24) -- (75.2,-25);
    \draw (74.4,-24) node [above] {$a$};
    \draw [black] (76,-33.6) -- (72.8,-33.6);
    \fill [black] (72.8,-33.6) -- (73.6,-34.1) -- (73.6,-33.1);
    \draw (74.4,-34.1) node [below] {$a$};
    \draw [black] (65.2,-24.5) -- (66.8,-24.5);
    \fill [black] (66.8,-24.5) -- (66,-24) -- (66,-25);
    \draw [black] (70.785,-30.779) arc (188.48384:-99.51616:2.25);
    \draw (75.14,-27.4) node [right] {$a$};
    \fill [black] (72.64,-32.67) -- (73.5,-33.04) -- (73.36,-32.05);

\end{tikzpicture}
\end{center}


==> figs/M2.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize*0.8]
\tikzstyle{every node}+=[inner sep=0pt]

    \draw [black] (5.6,-33.6) circle (3);
    \draw (5.6,-33.6) node {$p_2$};
    \draw [black] (14.9,-33.6) circle (3);
    \draw (14.9,-33.6) node {$p_1$};
    \draw [black] (5.6,-24.5) circle (3);
    \draw (5.6,-24.5) node {$p_0$};
    \draw [black] (14.9,-24.5) circle (3);
    \draw (14.9,-24.5) node {$p_3$};
    \draw [black] (27.1,-33.6) circle (3);
    \draw (27.1,-33.6) node {$p_2$};
    \draw [black] (27.1,-24.5) circle (3);
    \draw (27.1,-24.5) node {$p_0$};
    \draw [black] (36.3,-33.6) circle (3);
    \draw (36.3,-33.6) node {$p_1$};
    \draw [black] (36.3,-24.5) circle (3);
    \draw (36.3,-24.5) node {$p_3$};
    \draw [black] (48.5,-33.6) circle (3);
    \draw (48.5,-33.6) node {$p_2$};
    \draw [black] (57.7,-33.6) circle (3);
    \draw (57.7,-33.6) node {$p_1$};
    \draw [black] (48.5,-24.5) circle (3);
    \draw (48.5,-24.5) node {$p_0$};
    \draw [black] (57.7,-24.5) circle (3);
    \draw (57.7,-24.5) node {$p_3$};
    \draw [black] (69.8,-33.6) circle (3);
    \draw (69.8,-33.6) node {$p_2$};
    \draw [black] (79,-33.6) circle (3);
    \draw (79,-33.6) node {$p_1$};
    \draw [black] (69.8,-24.5) circle (3);
    \draw (69.8,-24.5) node {$p_0$};
    \draw [black] (79,-24.5) circle (3);
    \draw (79,-24.5) node {$p_3$};
    \draw [black] (1.4,-24.5) -- (2.6,-24.5);
    \fill [black] (2.6,-24.5) -- (1.8,-24) -- (1.8,-25);
    \draw [black] (30.1,-24.5) -- (33.3,-24.5);
    \fill [black] (33.3,-24.5) -- (32.5,-24) -- (32.5,-25);
    \draw (31.7,-24) node [above] {$a$};
    \draw [black] (36.3,-27.5) -- (36.3,-30.6);
    \fill [black] (36.3,-30.6) -- (36.8,-29.8) -- (35.8,-29.8);
    \draw (35.8,-29.05) node [left] {$a$};
    \draw [black] (33.3,-33.6) -- (30.1,-33.6);
    \fill [black] (30.1,-33.6) -- (30.9,-34.1) -- (30.9,-33.1);
    \draw (31.7,-34.1) node [below] {$a$};
    \draw [black] (51.5,-24.5) -- (54.7,-24.5);
    \fill [black] (54.7,-24.5) -- (53.9,-24) -- (53.9,-25);
    \draw (53.1,-24) node [above] {$a$};
    \draw [black] (57.7,-27.5) -- (57.7,-30.6);
    \fill [black] (57.7,-30.6) -- (58.2,-29.8) -- (57.2,-29.8);
    \draw (58.2,-29.05) node [right] {$a$};
    \draw [black] (54.7,-33.6) -- (51.5,-33.6);
    \fill [black] (51.5,-33.6) -- (52.3,-34.1) -- (52.3,-33.1);
    \draw (53.1,-34.1) node [below] {$a$};
    \draw [black] (22.4,-24.5) -- (24.1,-24.5);
    \fill [black] (24.1,-24.5) -- (23.3,-24) -- (23.3,-25);
    \draw [black] (43.7,-24.5) -- (45.5,-24.5);
    \fill [black] (45.5,-24.5) -- (44.7,-24) -- (44.7,-25);
    \draw [black] (8.6,-24.5) -- (11.9,-24.5);
    \fill [black] (11.9,-24.5) -- (11.1,-24) -- (11.1,-25);
    \draw (10.25,-24) node [above] {$a$};
    \draw [black] (14.9,-27.5) -- (14.9,-30.6);
    \fill [black] (14.9,-30.6) -- (15.4,-29.8) -- (14.4,-29.8);
    \draw (15.4,-29.05) node [right] {$a$};
    \draw [black] (11.9,-33.6) -- (8.6,-33.6);
    \fill [black] (8.6,-33.6) -- (9.4,-34.1) -- (9.4,-33.1);
    \draw (10.25,-34.1) node [below] {$a$};
    \draw [black] (5.6,-30.6) -- (5.6,-27.5);
    \fill [black] (5.6,-27.5) -- (5.1,-28.3) -- (6.1,-28.3);
    \draw (5.1,-29.05) node [left] {$a$};
    \draw [black] (29.23,-31.49) -- (34.17,-26.61);
    \fill [black] (34.17,-26.61) -- (33.25,-26.82) -- (33.95,-27.53);
    \draw (32.67,-29.53) node [below] {$a$};
    \draw [black] (50.592,-31.507) arc (118.60039:61.39961:5.239);
    \fill [black] (55.61,-31.51) -- (55.14,-30.69) -- (54.67,-31.56);
    \draw (53.1,-30.37) node [above] {$a$};
    \draw [black] (79,-27.5) -- (79,-30.6);
    \fill [black] (79,-30.6) -- (79.5,-29.8) -- (78.5,-29.8);
    \draw (79.5,-29.05) node [right] {$a$};
    \draw [black] (72.8,-24.5) -- (76,-24.5);
    \fill [black] (76,-24.5) -- (75.2,-24) -- (75.2,-25);
    \draw (74.4,-24) node [above] {$a$};
    \draw [black] (76,-33.6) -- (72.8,-33.6);
    \fill [black] (72.8,-33.6) -- (73.6,-34.1) -- (73.6,-33.1);
    \draw (74.4,-34.1) node [below] {$a$};
    \draw [black] (65.2,-24.5) -- (66.8,-24.5);
    \fill [black] (66.8,-24.5) -- (66,-24) -- (66,-25);
    \draw [black] (70.785,-30.779) arc (188.48384:-99.51616:2.25);
    \draw (75.14,-27.4) node [right] {$a$};
    \fill [black] (72.64,-32.67) -- (73.5,-33.04) -- (73.36,-32.05);

\end{tikzpicture}
\end{center}


==> figs/complete-abp-rec.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (22.5,-33.2) circle (3);
\draw (22.5,-33.2) node {$r_0$};
\draw [black] (40.8,-33.2) circle (3);
\draw (40.8,-33.2) node {$r_1$};
\draw [black] (59.1,-33.2) circle (3);
\draw (59.1,-33.2) node {$r_2$};
\draw [black] (22.5,-48.4) circle (3);
\draw (22.5,-48.4) node {$r_5$};
\draw [black] (40.8,-48.4) circle (3);
\draw (40.8,-48.4) node {$r_4$};
\draw [black] (59.1,-48.4) circle (3);
\draw (59.1,-48.4) node {$r_3$};
\draw [black] (25.5,-33.2) -- (37.8,-33.2);
\fill [black] (37.8,-33.2) -- (37,-32.7) -- (37,-33.7);
\draw (31.65,-32.7) node [above] {$p'_0?$};
\draw [black] (43.8,-33.2) -- (56.1,-33.2);
\fill [black] (56.1,-33.2) -- (55.3,-32.7) -- (55.3,-33.7);
\draw (49.95,-32.7) node [above] {$\textit{deliver}!$};
\draw [black] (60.871,-35.61) arc (28.43666:-28.43666:10.9);
\fill [black] (60.87,-45.99) -- (61.69,-45.53) -- (60.81,-45.05);
\draw (62.69,-40.8) node [right] {$a_0!$};
\draw [black] (20.721,-45.996) arc (-151.41152:-208.58848:10.859);
\fill [black] (20.72,-35.6) -- (19.9,-36.07) -- (20.78,-36.55);
\draw (18.9,-40.8) node [left] {$a_1!$};
\draw [black] (56.1,-48.4) -- (43.8,-48.4);
\fill [black] (43.8,-48.4) -- (44.6,-48.9) -- (44.6,-47.9);
\draw (49.95,-48.9) node [below] {$p'_1?$};
\draw [black] (24.271,-35.61) arc (28.43666:-28.43666:10.9);
\fill [black] (24.27,-45.99) -- (25.09,-45.53) -- (24.21,-45.05);
\draw (26.09,-40.8) node [right] {$p'_1?$};
\draw [black] (57.353,-45.973) arc (-152.04582:-207.95418:11.034);
\fill [black] (57.35,-35.63) -- (56.54,-36.1) -- (57.42,-36.57);
\draw (55.57,-40.8) node [left] {$p'_0?$};
\draw [black] (13.8,-33.2) -- (19.5,-33.2);
\draw (13.3,-33.2) node [left] {$\textit{Receiver}\mbox{ }:=$};
\fill [black] (19.5,-33.2) -- (18.7,-32.7) -- (18.7,-33.7);
\draw [black] (37.8,-48.4) -- (25.5,-48.4);
\fill [black] (25.5,-48.4) -- (26.3,-48.9) -- (26.3,-47.9);
\draw (31.65,-48.9) node [below] {$\textit{deliver}!$};
\end{tikzpicture}
\end{center}


==> figs/opt-example.tex <==
% !TEX root = ../main.tex

\begin{center}
\begin{tikzpicture}[scale=\tiksize*0.8]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (5.6,-33.6) circle (3);
\draw (5.6,-33.6) node {$p_3$};
\draw [black] (14.9,-33.6) circle (3);
\draw (14.9,-33.6) node {$p_2$};
\draw [black] (5.6,-24.5) circle (3);
\draw (5.6,-24.5) node {$p_0$};
\draw [black] (14.9,-24.5) circle (3);
\draw (14.9,-24.5) node {$p_1$};
\draw [black] (37.1,-33.6) circle (3);
\draw (37.1,-33.6) node {$p_3$};
\draw [black] (37.1,-24.5) circle (3);
\draw (37.1,-24.5) node {$p_0$};
\draw [black] (46.4,-33.6) circle (3);
\draw (46.4,-33.6) node {$p_2$};
\draw [black] (46.4,-24.5) circle (3);
\draw (46.4,-24.5) node {$p_1$};
\draw [black] (68.6,-33.6) circle (3);
\draw (68.6,-33.6) node {$p_2$};
\draw [black] (77.8,-33.6) circle (3);
\draw (77.8,-33.6) node {$p_1$};
\draw [black] (68.6,-24.5) circle (3);
\draw (68.6,-24.5) node {$p_0$};
\draw [black] (77.8,-24.5) circle (3);
\draw (77.8,-24.5) node {$p_3$};
\draw [black] (1.1,-24.5) -- (2.6,-24.5);
\draw (0.6,-24.5) node [left] {$M_0 :=$};
\fill [black] (2.6,-24.5) -- (1.8,-24) -- (1.8,-25);

\draw (41.75,-24) node [above] {$a$};
\draw [black] (40.1,-24.5) -- (43.4,-24.5);
\fill [black] (43.4,-24.5) -- (42.6,-24) -- (42.6,-25);

\draw (46.9,-29.05) node [right] {$a$};
\draw [black] (46.4,-27.5) -- (46.4,-30.6);
\fill [black] (46.4,-30.6) -- (46.9,-29.8) -- (45.9,-29.8);

\draw (41.75,-34.1) node [below] {$a$};
\draw [black] (43.4,-33.6) -- (40.1,-33.6);
\fill [black] (40.1,-33.6) -- (40.9,-34.1) -- (40.9,-33.1);

\draw (73.25,-24) node [above] {$a$};
\draw [black] (71.6,-24.5) -- (74.8,-24.5);
\fill [black] (74.8,-24.5) -- (74,-24) -- (74,-25);

\draw (78.3,-29.05) node [right] {$a$};
\draw [black] (77.8,-27.5) -- (77.8,-30.6);
\fill [black] (77.8,-30.6) -- (78.3,-29.8) -- (77.3,-29.8);

\draw (73.25,-34.1) node [below] {$a$};
\draw [black] (74.8,-33.6) -- (71.6,-33.6);
\fill [black] (71.6,-33.6) -- (72.4,-34.1) -- (72.4,-33.1);


\draw [black] (32.4,-24.5) -- (34.1,-24.5);
\draw (31.9,-24.5) node [left] {$M_{\sigma_1}:=$};
\fill [black] (34.1,-24.5) -- (33.3,-24) -- (33.3,-25);
\draw [black] (63.8,-24.5) -- (65.6,-24.5);
\draw (63.3,-24.5) node [left] {$M_{\sigma_2}:=$};
\fill [black] (65.6,-24.5) -- (64.8,-24) -- (64.8,-25);
\end{tikzpicture}
\end{center}


==> figs/sigact-fig14.tex <==
% !TEX root = ../main.tex

\scalebox{0.8}{
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3.8,-29.2) circle (3);
\draw (3.8,-29.2) node {$s_0$};
\draw [black] (22,-17.1) circle (3);
\draw (22,-17.1) node {$s_1$};
\draw [black] (40.3,-17.1) circle (3);
\draw (40.3,-17.1) node {$s_2$};
\draw [black] (58.6,-17.1) circle (3);
\draw (58.6,-17.1) node {$s_3$};
\draw [black] (76.9,-29.2) circle (3);
\draw (76.9,-29.2) node {$s_4$};
\draw [black] (22,-41.4) circle (3);
\draw (22,-41.4) node {$s_7$};
\draw [black] (40.3,-41.4) circle (3);
\draw (40.3,-41.4) node {$s_6$};
\draw [black] (58.6,-41.4) circle (3);
\draw (58.6,-41.4) node {$s_5$};
\draw [black] (6.3,-27.54) -- (19.5,-18.76);
\fill [black] (19.5,-18.76) -- (18.56,-18.79) -- (19.11,-19.62);
\draw (15.68,-23.65) node [below] {\textit{send}?};
\draw [black] (25,-17.1) -- (37.3,-17.1);
\fill [black] (37.3,-17.1) -- (36.5,-16.6) -- (36.5,-17.6);
\draw (31.15,-16.6) node [above] {$p_0!$};
\draw [black] (43.3,-17.1) -- (55.6,-17.1);
\fill [black] (55.6,-17.1) -- (54.8,-16.6) -- (54.8,-17.6);
\draw (49.45,-16.6) node [above] {$a'_0?$};
\draw [black] (61.1,-18.75) -- (74.4,-27.55);
\fill [black] (74.4,-27.55) -- (74.01,-26.69) -- (73.45,-27.52);
\draw (64.97,-23.65) node [below] {\textit{done}!};
\draw [black] (74.4,-30.86) -- (61.1,-39.74);
\fill [black] (61.1,-39.74) -- (62.04,-39.71) -- (61.48,-38.88);
\draw (64.97,-34.8) node [above] {\textit{send}?};
\draw [black] (55.6,-41.4) -- (43.3,-41.4);
\fill [black] (43.3,-41.4) -- (44.1,-41.9) -- (44.1,-40.9);
\draw (49.45,-41.9) node [below] {$p_1!$};
\draw [black] (37.3,-41.4) -- (25,-41.4);
\fill [black] (25,-41.4) -- (25.8,-41.9) -- (25.8,-40.9);
\draw (31.15,-41.9) node [below] {$a'_1?$};
\draw [black] (19.51,-39.73) -- (6.29,-30.87);
\fill [black] (6.29,-30.87) -- (6.68,-31.73) -- (7.23,-30.9);
\draw (15.68,-34.8) node [above] {\textit{done}!};
\draw [black] (-2.6,-29.2) -- (0.8,-29.2);
\draw (-3.1,-29.2) node [left] {$\textit{Sender}_{0}\mbox{}:=$};
\fill [black] (0.8,-29.2) -- (0,-28.7) -- (0,-29.7);
\end{tikzpicture}
}


==> figs/sigact-fig15.tex <==
% !TEX root = ../main.tex
\scalebox{0.8}{
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (19.3,-32.4) circle (3);
\draw (19.3,-32.4) node {$r_5$};
\draw [black] (37.7,-32.4) circle (3);
\draw (37.7,-32.4) node {$r_4$};
\draw [black] (55.9,-32.4) circle (3);
\draw (55.9,-32.4) node {$r_3$};
\draw [black] (37.7,-20.4) circle (3);
\draw (37.7,-20.4) node {$r_1$};
\draw [black] (19.3,-20.4) circle (3);
\draw (19.3,-20.4) node {$r_0$};
\draw [black] (55.9,-20.4) circle (3);
\draw (55.9,-20.4) node {$r_2$};
\draw [black] (13.1,-20.4) -- (16.3,-20.4);
\draw (12.6,-20.4) node [left] {$\textit{Receiver}_{0}:=$};
\fill [black] (16.3,-20.4) -- (15.5,-19.9) -- (15.5,-20.9);
\draw [black] (22.3,-20.4) -- (34.7,-20.4);
\fill [black] (34.7,-20.4) -- (33.9,-19.9) -- (33.9,-20.9);
\draw (28.5,-19.9) node [above] {$p'_0?$};
\draw [black] (40.7,-20.4) -- (52.9,-20.4);
\fill [black] (52.9,-20.4) -- (52.1,-19.9) -- (52.1,-20.9);
\draw (46.8,-19.9) node [above] {$\textit{deliver}!$};
\draw [black] (55.9,-23.4) -- (55.9,-29.4);
\fill [black] (55.9,-29.4) -- (56.4,-28.6) -- (55.4,-28.6);
\draw (56.4,-26.4) node [right] {$a_0!$};
\draw [black] (52.9,-32.4) -- (40.7,-32.4);
\fill [black] (40.7,-32.4) -- (41.5,-32.9) -- (41.5,-31.9);
\draw (46.8,-32.9) node [below] {$p'_1?$};
\draw [black] (34.7,-32.4) -- (22.3,-32.4);
\fill [black] (22.3,-32.4) -- (23.1,-32.9) -- (23.1,-31.9);
\draw (28.5,-32.9) node [below] {$\textit{deliver}!$};
\draw [black] (19.3,-29.4) -- (19.3,-23.4);
\fill [black] (19.3,-23.4) -- (18.8,-24.2) -- (19.8,-24.2);
\draw (18.8,-26.4) node [left] {$a_1!$};
\end{tikzpicture}
}


==> figs/sndr_complete.tex <==
% !TEX root = ../main.tex

\scalebox{0.75}{
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3.8,-29.2) circle (3);
\draw (3.8,-29.2) node {$s_0$};
\draw [black] (22,-17.1) circle (3);
\draw (22,-17.1) node {$s_1$};
\draw [black] (40.3,-17.1) circle (3);
\draw (40.3,-17.1) node {$s_2$};
\draw [black] (58.6,-17.1) circle (3);
\draw (58.6,-17.1) node {$s_3$};
\draw [black] (76.9,-29.2) circle (3);
\draw (76.9,-29.2) node {$s_4$};
\draw [black] (22,-41.4) circle (3);
\draw (22,-41.4) node {$s_7$};
\draw [black] (40.3,-41.4) circle (3);
\draw (40.3,-41.4) node {$s_6$};
\draw [black] (58.6,-41.4) circle (3);
\draw (58.6,-41.4) node {$s_5$};
\draw [black] (2.477,-26.52) arc (234:-54:2.25);
\draw (3.8,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (5.12,-26.52) -- (6,-26.17) -- (5.19,-25.58);
\draw [black] (6.3,-27.54) -- (19.5,-18.76);
\fill [black] (19.5,-18.76) -- (18.56,-18.79) -- (19.11,-19.62);
\draw (15.68,-23.65) node [below] {\textit{send}?};
\draw [black] (24.423,-15.341) arc (119.66327:60.33673:13.593);
\fill [black] (37.88,-15.34) -- (37.43,-14.51) -- (36.93,-15.38);
\draw (31.15,-13.06) node [above] {$p_0!$};
\draw [black] (43.3,-17.1) -- (55.6,-17.1);
\fill [black] (55.6,-17.1) -- (54.8,-16.6) -- (54.8,-17.6);
\draw (49.45,-16.6) node [above] {$a'_0?$};
\draw [black] (61.1,-18.75) -- (74.4,-27.55);
\fill [black] (74.4,-27.55) -- (74.01,-26.69) -- (73.45,-27.52);
\draw (64.97,-23.65) node [below] {\textit{done}!};
\draw [black] (74.4,-30.86) -- (61.1,-39.74);
\fill [black] (61.1,-39.74) -- (62.04,-39.71) -- (61.48,-38.88);
\draw (64.97,-34.8) node [above] {\textit{send}?};
\draw [black] (42.7,-39.611) arc (120.28318:59.71682:13.385);
\fill [black] (42.7,-39.61) -- (43.64,-39.64) -- (43.14,-38.78);
\draw (49.45,-37.28) node [above] {$p_1!$};
\draw [black] (37.3,-41.4) -- (25,-41.4);
\fill [black] (25,-41.4) -- (25.8,-41.9) -- (25.8,-40.9);
\draw (31.15,-41.9) node [below] {$a'_1?$};
\draw [black] (19.51,-39.73) -- (6.29,-30.87);
\fill [black] (6.29,-30.87) -- (6.68,-31.73) -- (7.23,-30.9);
\draw (15.68,-34.8) node [above] {\textit{done}!};
\draw [black] (37.877,-18.859) arc (-60.33673:-119.66327:13.593);
\fill [black] (24.42,-18.86) -- (24.87,-19.69) -- (25.37,-18.82);
\draw (31.15,-21.14) node [below] {\textit{timeout}?};
\draw [black] (56.2,-43.189) arc (-59.71682:-120.28318:13.385);
\fill [black] (56.2,-43.19) -- (55.26,-43.16) -- (55.76,-44.02);
\draw (49.45,-45.52) node [below] {\textit{timeout}?};
\draw [black] (5.123,-31.88) arc (54:-234:2.25);
\draw (3.8,-36.45) node [below] {\textit{timeout}?};
\fill [black] (2.48,-31.88) -- (1.6,-32.23) -- (2.41,-32.82);
\draw [black] (41.623,-44.08) arc (54:-234:2.25);
\draw (40.3,-48.65) node [below] {\textit{send}?};
\fill [black] (38.98,-44.08) -- (38.1,-44.43) -- (38.91,-45.02);
\draw [black] (38.977,-38.72) arc (234:-54:2.25);
\draw (40.3,-34.15) node [above] {$a'_0?$};
\fill [black] (41.62,-38.72) -- (42.5,-38.37) -- (41.69,-37.78);
\draw [black] (78.223,-31.88) arc (54:-234:2.25);
\draw (76.9,-36.45) node [below] {\textit{timeout}?};
\fill [black] (75.58,-31.88) -- (74.7,-32.23) -- (75.51,-32.82);
\draw [black] (75.577,-26.52) arc (234:-54:2.25);
\draw (76.9,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (78.22,-26.52) -- (79.1,-26.17) -- (78.29,-25.58);
\draw [black] (38.977,-14.42) arc (234:-54:2.25);
\draw (40.3,-9.85) node [above] {$a'_1?$};
\fill [black] (41.62,-14.42) -- (42.5,-14.07) -- (41.69,-13.48);
\draw [black] (41.623,-19.78) arc (54:-234:2.25);
\draw (40.3,-24.35) node [below] {\textit{send}?};
\fill [black] (38.98,-19.78) -- (38.1,-20.13) -- (38.91,-20.72);
\draw [black] (-2.6,-29.2) -- (0.8,-29.2);
\draw (-3.1,-29.2) node [left] {$\textit{Sender}\mbox{ }:=$};
\fill [black] (0.8,-29.2) -- (0,-28.7) -- (0,-29.7);
\end{tikzpicture}
}


==> figs/sndr_complete2.tex <==
% !TEX root = ../main.tex

\scalebox{0.75}{
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3.8,-29.2) circle (3);
\draw (3.8,-29.2) node {$s_0$};
\draw [black] (22,-17.1) circle (3);
\draw (22,-17.1) node {$s_1$};
\draw [black] (40.3,-17.1) circle (3);
\draw (40.3,-17.1) node {$s_2$};
\draw [black] (58.6,-17.1) circle (3);
\draw (58.6,-17.1) node {$s_7$};
\draw [black] (76.9,-29.2) circle (3);
\draw (76.9,-29.2) node {$s_4$};
\draw [black] (22,-41.4) circle (3);
\draw (22,-41.4) node {$s_3$};
\draw [black] (40.3,-41.4) circle (3);
\draw (40.3,-41.4) node {$s_6$};
\draw [black] (58.6,-41.4) circle (3);
\draw (58.6,-41.4) node {$s_5$};
\draw [black] (2.477,-26.52) arc (234:-54:2.25);
\draw (3.8,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (5.12,-26.52) -- (6,-26.17) -- (5.19,-25.58);
\draw [black] (6.3,-27.54) -- (19.5,-18.76);
\fill [black] (19.5,-18.76) -- (18.56,-18.79) -- (19.11,-19.62);
\draw (15.68,-23.65) node [below] {\textit{send}?};
\draw [black] (24.423,-15.341) arc (119.66327:60.33673:13.593);
\fill [black] (37.88,-15.34) -- (37.43,-14.51) -- (36.93,-15.38);
\draw (31.15,-13.06) node [above] {$p_0!$};
\draw [black] (43.3,-17.1) -- (55.6,-17.1);
\fill [black] (55.6,-17.1) -- (54.8,-16.6) -- (54.8,-17.6);
\draw (49.45,-16.6) node [above] {$a'_0?$};
\draw [black] (61.1,-18.75) -- (74.4,-27.55);
\fill [black] (74.4,-27.55) -- (74.01,-26.69) -- (73.45,-27.52);
\draw (64.97,-23.65) node [below] {\textit{done}!};
\draw [black] (74.4,-30.86) -- (61.1,-39.74);
\fill [black] (61.1,-39.74) -- (62.04,-39.71) -- (61.48,-38.88);
\draw (64.97,-34.8) node [above] {\textit{send}?};
\draw [black] (42.7,-39.611) arc (120.28318:59.71682:13.385);
\fill [black] (42.7,-39.61) -- (43.64,-39.64) -- (43.14,-38.78);
\draw (49.45,-37.28) node [above] {$p_1!$};
\draw [black] (37.3,-41.4) -- (25,-41.4);
\fill [black] (25,-41.4) -- (25.8,-41.9) -- (25.8,-40.9);
\draw (31.15,-41.9) node [below] {$a'_1?$};
\draw [black] (19.51,-39.73) -- (6.29,-30.87);
\fill [black] (6.29,-30.87) -- (6.68,-31.73) -- (7.23,-30.9);
\draw (15.68,-34.8) node [above] {\textit{done}!};
\draw [black] (37.877,-18.859) arc (-60.33673:-119.66327:13.593);
\fill [black] (24.42,-18.86) -- (24.87,-19.69) -- (25.37,-18.82);
\draw (31.15,-21.14) node [below] {\textit{timeout}?};
\draw [black] (56.2,-43.189) arc (-59.71682:-120.28318:13.385);
\fill [black] (56.2,-43.19) -- (55.26,-43.16) -- (55.76,-44.02);
\draw (49.45,-45.52) node [below] {\textit{timeout}?};
\draw [black] (5.123,-31.88) arc (54:-234:2.25);
\draw (3.8,-36.45) node [below] {\textit{timeout}?};
\fill [black] (2.48,-31.88) -- (1.6,-32.23) -- (2.41,-32.82);
\draw [black] (41.623,-44.08) arc (54:-234:2.25);
\draw (40.3,-48.65) node [below] {\textit{send}?};
\fill [black] (38.98,-44.08) -- (38.1,-44.43) -- (38.91,-45.02);
\draw [black] (38.977,-38.72) arc (234:-54:2.25);
\draw (40.3,-34.15) node [above] {$a'_0?$};
\fill [black] (41.62,-38.72) -- (42.5,-38.37) -- (41.69,-37.78);
\draw [black] (78.223,-31.88) arc (54:-234:2.25);
\draw (76.9,-36.45) node [below] {\textit{timeout}?};
\fill [black] (75.58,-31.88) -- (74.7,-32.23) -- (75.51,-32.82);
\draw [black] (75.577,-26.52) arc (234:-54:2.25);
\draw (76.9,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (78.22,-26.52) -- (79.1,-26.17) -- (78.29,-25.58);
\draw [black] (38.977,-14.42) arc (234:-54:2.25);
\draw (40.3,-9.85) node [above] {$a'_1?$};
\fill [black] (41.62,-14.42) -- (42.5,-14.07) -- (41.69,-13.48);
\draw [black] (41.623,-19.78) arc (54:-234:2.25);
\draw (40.3,-24.35) node [below] {\textit{send}?};
\fill [black] (38.98,-19.78) -- (38.1,-20.13) -- (38.91,-20.72);
\draw [black] (-2.6,-29.2) -- (0.8,-29.2);
\draw (-3.1,-29.2) node [left] {$\textit{Sender}'\mbox{ }:=$};
\fill [black] (0.8,-29.2) -- (0,-28.7) -- (0,-29.7);
\end{tikzpicture}
}


==> figs/sndr_tmpl.tex <==
% !TEX root = ../main.tex

\begin{center}
\scalebox{0.9}{
\begin{tikzpicture}[scale=\tiksize]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black] (3.8,-29.2) circle (3);
\draw (3.8,-29.2) node {$s_0$};
\draw [black] (22,-17.1) circle (3);
\draw (22,-17.1) node {$s_1$};
\draw [black] (40.3,-17.1) circle (3);
\draw (40.3,-17.1) node {$s_2$};
\draw [black] (58.6,-17.1) circle (3);
\draw (58.6,-17.1) node {$s_3$};
\draw [black] (76.9,-29.2) circle (3);
\draw (76.9,-29.2) node {$s_4$};
\draw [black] (22,-41.4) circle (3);
\draw (22,-41.4) node {$s_7$};
\draw [black] (40.3,-41.4) circle (3);
\draw (40.3,-41.4) node {$s_6$};
\draw [black] (58.6,-41.4) circle (3);
\draw (58.6,-41.4) node {$s_5$};
\draw [black] (2.477,-26.52) arc (234:-54:2.25);
\draw (3.8,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (5.12,-26.52) -- (6,-26.17) -- (5.19,-25.58);
\draw [black] (6.3,-27.54) -- (19.5,-18.76);
\fill [black] (19.5,-18.76) -- (18.56,-18.79) -- (19.11,-19.62);
\draw (15.68,-23.65) node [below] {\textit{send}?};
\draw [black] (24.423,-15.341) arc (119.66327:60.33673:13.593);
\fill [black] (37.88,-15.34) -- (37.43,-14.51) -- (36.93,-15.38);
\draw (31.15,-13.06) node [above] {$p_0!$};
\draw [black] (74.4,-30.86) -- (61.1,-39.74);
\fill [black] (61.1,-39.74) -- (62.04,-39.71) -- (61.48,-38.88);
\draw (64.97,-34.8) node [above] {\textit{send}?};
\draw [black] (42.7,-39.611) arc (120.28318:59.71682:13.385);
\fill [black] (42.7,-39.61) -- (43.64,-39.64) -- (43.14,-38.78);
\draw (49.45,-37.28) node [above] {$p_1!$};
\draw [black] (37.877,-18.859) arc (-60.33673:-119.66327:13.593);
\fill [black] (24.42,-18.86) -- (24.87,-19.69) -- (25.37,-18.82);
\draw (31.15,-21.14) node [below] {\textit{timeout}?};
\draw [black] (56.2,-43.189) arc (-59.71682:-120.28318:13.385);
\fill [black] (56.2,-43.19) -- (55.26,-43.16) -- (55.76,-44.02);
\draw (49.45,-45.52) node [below] {\textit{timeout}?};
\draw [black] (5.123,-31.88) arc (54:-234:2.25);
\draw (3.8,-36.45) node [below] {\textit{timeout}?};
\fill [black] (2.48,-31.88) -- (1.6,-32.23) -- (2.41,-32.82);
\draw [black] (41.623,-44.08) arc (54:-234:2.25);
\draw (40.3,-48.65) node [below] {\textit{send}?};
\fill [black] (38.98,-44.08) -- (38.1,-44.43) -- (38.91,-45.02);
\draw [black] (38.977,-38.72) arc (234:-54:2.25);
\draw (40.3,-34.15) node [above] {$a'_0?$};
\fill [black] (41.62,-38.72) -- (42.5,-38.37) -- (41.69,-37.78);
\draw [black] (78.223,-31.88) arc (54:-234:2.25);
\draw (76.9,-36.45) node [below] {\textit{timeout}?};
\fill [black] (75.58,-31.88) -- (74.7,-32.23) -- (75.51,-32.82);
\draw [black] (75.577,-26.52) arc (234:-54:2.25);
\draw (76.9,-21.95) node [above] {$a'_0?,\mbox{ }a'_1?$};
\fill [black] (78.22,-26.52) -- (79.1,-26.17) -- (78.29,-25.58);
\draw [black] (38.977,-14.42) arc (234:-54:2.25);
\draw (40.3,-9.85) node [above] {$a'_1?$};
\fill [black] (41.62,-14.42) -- (42.5,-14.07) -- (41.69,-13.48);
\draw [black] (41.623,-19.78) arc (54:-234:2.25);
\draw (40.3,-24.35) node [below] {\textit{send}?};
\fill [black] (38.98,-19.78) -- (38.1,-20.13) -- (38.91,-20.72);
\draw [black] (-2.6,-29.2) -- (0.8,-29.2);
\draw (-3.1,-29.2) node [left] {$\textit{Sender}_0\mbox{ }:=$};
\fill [black] (0.8,-29.2) -- (0,-28.7) -- (0,-29.7);
\end{tikzpicture}
}
\end{center}

